The Verbose Context Problem in Medical Records

The verbose context problem occurs when structured concepts have token-inefficient textual representations. This bottleneck is acute in population health: cohort-level analysis of longitudinal patient records requires reasoning over thousands of medically-coded events, often exceeding 400K tokens in total. We present PopMedQA, a benchmark isolating this problem through computational tasks on groups of longitudinal patient records. We construct the benchmark using neopatient, a new library for language-controlled generation of artificial patient records. Through extensive ablations -- including prompting strategies, prompt compression, and agentic decomposition -- we find that domain-independent methods fail to alleviate the verbose context problem. There remains significant opportunity to exploit domain-specific structure in language model inputs for population-scale reasoning.

==> questions/3443cae0-391c-4e52-b10a-29f58a746456.tex <==
Here are two groups of six patients with Type 2 diabetes. Group A is managed by Dr. Smith, a physician with 30 years of experience. Group B is managed by Dr. Jones, a recent residency graduate. Are their key clinical outcomes over the past year distinguishable? 

Group A: \PatientRecord{24925} \PatientRecord{5381} \PatientRecord{18474} \PatientRecord{2040} \PatientRecord{19296} \PatientRecord{2340} 

Group B: \PatientRecord{19881} \PatientRecord{7426} \PatientRecord{15546} \PatientRecord{385} \PatientRecord{13034} \PatientRecord{13346}
\PopMedSeparator
\PopMedAnswerStart \PopMedBool{false}

==> questions/ace402bc-892d-4dba-8115-21d0fe4c3667.tex <==
These 12 patients all started a new biologic drug in the last year. Find the $k=3$ patients who are most similar to each other in their longitudinal pattern of secondary effects, forming a distinct but previously unrecognized `adverse event phenotype'. 

\PatientRecord{10434} \PatientRecord{1567} \PatientRecord{6787} \PatientRecord{20101} \PatientRecord{4164} \PatientRecord{2295} \PatientRecord{25322} \PatientRecord{15687} \PatientRecord{8842} \PatientRecord{21457} \PatientRecord{11152} \PatientRecord{10184}
\PopMedSeparator
\PopMedAnswerStart \PopMedListWrapper{\PatientRecord{8842}   \PatientRecord{10434} \PatientRecord{1567}}

==> questions/b348896d-55dc-49c1-95f4-4a4bb05b5817.tex <==
Here are 11 patients with brittle Type 1 Diabetes. Rank them by the `brittleness' of their glycemic control. Brittleness is not just average A1c, but the frequency and amplitude of swings between hypo- and hyperglycemic events, inferred from lab values, ER visits for DKA/hypoglycemia, and rapid cycling of insulin dosing.

\PatientRecord{1173} \PatientRecord{8214} \PatientRecord{13742} \PatientRecord{12789} \PatientRecord{3368} \PatientRecord{4714} \PatientRecord{12} \PatientRecord{5083} \PatientRecord{17191} \PatientRecord{19206} \PatientRecord{1268}
\PopMedSeparator
\PopMedAnswerStart\PopMedListWrapper{\PatientRecord{17191} \PatientRecord{12} \PatientRecord{5083} \PatientRecord{13742} \PatientRecord{4714} \PatientRecord{3368}}

==> questions/big3-clustering.tex <==
These 29 lung cancer patients are all receiving the same immunotherapy regimen.

\PatientRecord{7051} \PatientRecord{11019} \PatientRecord{14576} \PatientRecord{16491} \PatientRecord{2634} \PatientRecord{19385} \PatientRecord{3603} \PatientRecord{8010} \PatientRecord{4439} \PatientRecord{3666} \PatientRecord{16492} \PatientRecord{20635} \PatientRecord{20341} \PatientRecord{11507} \PatientRecord{13362} \PatientRecord{13114} \PatientRecord{4586} \PatientRecord{18207} \PatientRecord{14841} \PatientRecord{17381} \PatientRecord{9355} \PatientRecord{7699} \PatientRecord{18898} \PatientRecord{11098} \PatientRecord{8416} \PatientRecord{6478} \PatientRecord{8370} 

Cluster them into three distinct 'treatment response phenotypes' based on the longitudinal pattern of their side effects. 

==> questions/big3-topk.tex <==
An oncologist's schedule for tomorrow has two last-minute openings due to cancellations. From this waitlist of 10 patients needing follow-up, select the patients who should be offered the time slots.

\PatientRecord{9813} \PatientRecord{2974} \PatientRecord{2249} \PatientRecord{14591} \PatientRecord{2296} \PatientRecord{18623} \PatientRecord{18483} \PatientRecord{3427} \PatientRecord{9052} \PatientRecord{24596}

Make sure to prioritize any patients who have experienced any delays in care.

==> questions/big3-twosample.tex <==
Here are two groups of eight patients newly diagnosed with rheumatoid arthritis. Group A has a commercial PPO insurance plan, while Group B has a Medicaid Managed Care plan. Are their initial treatment pathways over the first 6 months statistically distinguishable? 

Group A: \PatientRecord{9109} \PatientRecord{6043} \PatientRecord{3424} \PatientRecord{6678} \PatientRecord{12535} \PatientRecord{2187} \PatientRecord{10981} \PatientRecord{5040}

Group B: \PatientRecord{10822} \PatientRecord{2004} \PatientRecord{7486} \PatientRecord{17778} \PatientRecord{9101} \PatientRecord{19761} \PatientRecord{22722} \PatientRecord{24458}

==> questions/c5bf34f8-432a-414e-a1df-c8a93b95fb6e.tex <==
Most of these 30 knee replacement patients follow a standard path of tapering off opioids. Analyze their 6-month post-operative pharmacy and visit records to find any whose pain management journey is a significant conceptual outlier. 

\PatientRecord{11684} \PatientRecord{2606} \PatientRecord{24092} \PatientRecord{24035} \PatientRecord{22253} \PatientRecord{25185} \PatientRecord{1296} \PatientRecord{9022} \PatientRecord{21931} \PatientRecord{19922} \PatientRecord{16326} \PatientRecord{20513} \PatientRecord{1382} \PatientRecord{22618} \PatientRecord{8018} \PatientRecord{18405} \PatientRecord{16380} \PatientRecord{17376} \PatientRecord{2904} \PatientRecord{16806} \PatientRecord{15358} \PatientRecord{17830} \PatientRecord{4588} \PatientRecord{13833} \PatientRecord{12154} \PatientRecord{22121} \PatientRecord{17110} \PatientRecord{22235} \PatientRecord{387} \PatientRecord{10303}
\PopMedSeparator
\PopMedAnswerStart \PopMedListWrapper{\PatientRecord{22253} \PatientRecord{22618}}

==> questions/d39e9d19-3661-48d3-97fe-3fb1c4f57ec4.tex <==
These 11 patients have multiple documented Social Determinants of Health (SDOH) needs. Cluster them to find the 3 most common `barrier archetypes' - the combinations of problems that frequently occur together and create a specific type of system challenge. 

\PatientRecord{464} \PatientRecord{625} \PatientRecord{9836} \PatientRecord{214} \PatientRecord{12291} \PatientRecord{392} \PatientRecord{19123} \PatientRecord{23193} \PatientRecord{25286} \PatientRecord{8438}
\PopMedSeparator
\PopMedAnswerStart 
\PopMedListWrapper{\PopMedListWrapper{\PatientRecord{464} \PatientRecord{23193}  
    \PatientRecord{625} 
    \PatientRecord{214}}\PopMedListJoin\ldots}

==> questions/d3b1ae9a-0bbe-4a6a-930c-38b6ea9d5d31.tex <==
We have two remote patient monitoring (RPM) kits to distribute among these 13 recently discharged heart failure patients. Synthesize their clinical data (readmission risk) and social data (tech literacy, social support from notes) to generate an allocation list that maximizes the predicted reduction in 30-day readmissions for the cohort as a whole, rather than just assigning them to the two clinically sickest patients. 

\PatientRecord{9840} \PatientRecord{2912} \PatientRecord{12212} \PatientRecord{21002} \PatientRecord{3172} \PatientRecord{3356} \PatientRecord{13493} \PatientRecord{7023} \PatientRecord{3142} \PatientRecord{19709} \PatientRecord{11197} \PatientRecord{2821} \PatientRecord{17119}
\PopMedSeparator
\PopMedAnswerStart \PopMedListWrapper{\PatientRecord{3142}}

==> questions/d812316a-64ab-4e47-9230-e91170c78962.tex <==
Here is an `index case' of a patient who developed an opioid use disorder after elective surgery. Their pre-operative profile included a co-occurring anxiety disorder and a social history of an unstable living situation. Search this cohort of of new pre-surgical patients and find the 2 whose holistic risk profile is most similar to the index case.

Query patient: \PatientRecord{10110}

Other patients: \PatientRecord{17964} \PatientRecord{23417} \PatientRecord{14423} \PatientRecord{20675} \PatientRecord{24348} \PatientRecord{3817} \PatientRecord{2695} \PatientRecord{5266} \PatientRecord{8275} \PatientRecord{16285}
\PopMedSeparator
\PopMedAnswerStart \PopMedListWrapper{\PatientRecord{5266} \PatientRecord{3817}}

==> questions/e196b380-08ee-4f1a-b8c9-2b3dc473ab17.tex <==
For these 11 patients with Stage 3 Chronic Kidney Disease (CKD), classify them into three `Progression Risk' tiers (1: Low, 2: Medium, 3: High) for progressing to ESRD in the next 5 years, based on their labs and comorbidities. 

\PatientRecord{12621} \PatientRecord{18892} \PatientRecord{3625} \PatientRecord{5323} \PatientRecord{9538} \PatientRecord{21222} \PatientRecord{5598} \PatientRecord{15665} \PatientRecord{14259}
\PopMedSeparator
\PopMedAnswerStart\PopMedDictWrapper{\PopMedDictPair{\PatientRecord{12621}}{3}\PopMedListJoin\PopMedDictPair{\PatientRecord{14259}}{2}\PopMedListJoin\PopMedDictPair{\PatientRecord{15665}}{3}\PopMedListJoin\PopMedDictPair{\PatientRecord{18892}}{1}\PopMedListJoin\PopMedDictPair{\PatientRecord{21222}}{3}\PopMedListJoin\PopMedDictPair{\PatientRecord{3625}}{1}\PopMedListJoin\PopMedDictPair{\PatientRecord{5323}}{1}\PopMedListJoin\PopMedDictPair{\PatientRecord{5598}}{\textrm2}\PopMedListJoin\PopMedDictPair{\PatientRecord{9538}}{2}}

==> questions/fe2739bf-5aa0-41cc-a13f-1c93a7b779f1.tex <==
We want to build a rule for appropriate CT scan use for ER patients with headaches. You are given a training set of 8 ER headache visits, labeled by a human reviewer as `Appropriate Use' or `Inappropriate Use'. Classify the 2 unlabeled new visits.

Positive training examples: \PatientRecord{7079} \PatientRecord{23191} \PatientRecord{22534} \PatientRecord{539}

Negative training examples: \PatientRecord{16313} \PatientRecord{11649} \PatientRecord{16040} \PatientRecord{3151}

Test examples:  \PatientRecord{6805} \PatientRecord{3310}
\PopMedSeparator
\PopMedAnswerStart \PopMedDictWrapper{\PopMedDictPair{\PatientRecord{6805}}{\PopMedBool{true}}\PopMedListJoin \PopMedDictPair{\PatientRecord{3310}}{\PopMedBool{false}}}
